Physics-Informed Neural Networks for Non-linear System Identification for Power System Dynamics

Varying power-infeed from converter-based generation units introduces great uncertainty on system parameters such as inertia and damping. As a consequence, system operators face increasing challenges in performing dynamic security assessment and taking real-time control actions. Exploiting the widespread deployment of phasor measurement units (PMUs) and aiming at developing a fast dynamic state and parameter estimation tool, this paper investigates the performance of Physics-Informed Neural Networks (PINN) for discovering the frequency dynamics of future power systems. PINNs have the potential to address challenges such as the stronger non-linearities of low-inertia systems, increased measurement noise, and limited availability of data. The estimator is demonstrated in several test cases using a 4-bus system, and compared with state of the art algorithms, such as the Unscented Kalman Filter (UKF), to assess its performance.

==> figures/NN_architecture.tex <==
\pagestyle{empty}
\def\layersep{1.5cm}
\def\nodeinlayersep{1cm}
\begin{tikzpicture}[
   shorten >=1pt,->,
   draw=black!70,
    node distance=\layersep,
    every pin edge/.style={<-,shorten <=1pt},
    neuron/.style={circle,fill=black!25,minimum size=17pt,inner sep=0pt},
    input neuron/.style={neuron, fill=blue!30, minimum size=25pt,draw=black},
    output neuron/.style={neuron, fill=red!50, minimum size=25pt,draw=black},
    hidden neuron/.style={neuron, fill=gray!30},
    operator neuron/.style={neuron, fill=yellow!50, minimum size=25pt,draw=black},
    summation neuron/.style={neuron, fill=gray!50, minimum size=18pt},
    parameter neuron/.style={neuron, fill=green!30, minimum size=25pt,draw=black},
    annot/.style={text width=4em, text centered}
]
    
    \node[input neuron] (I-1) at (0,-3*\nodeinlayersep) {t};  %%% <-- MODIFIED

    \node[hidden neuron] (H1-1) at (1*\layersep,-1*\nodeinlayersep ) {$\sigma$};
    \node[hidden neuron] (H1-2) at (1*\layersep,-2*\nodeinlayersep ) {$\sigma$};
    \node[hidden neuron] (H1-3) at (1*\layersep,-3*\nodeinlayersep ) {$\sigma$};
    \node (H1-4) at (1*\layersep,-4*\nodeinlayersep ) {$\vdots$};
    \node[hidden neuron] (H1-5) at (1*\layersep,-5*\nodeinlayersep ) {$\sigma$};
    
    \node[hidden neuron] (H2-1) at (2*\layersep,-1*\nodeinlayersep ) {$\sigma$};
    \node[hidden neuron] (H2-2) at (2*\layersep,-2*\nodeinlayersep ) {$\sigma$};
    \node[hidden neuron] (H2-3) at (2*\layersep,-3*\nodeinlayersep ) {$\sigma$};
    \node (H2-4) at (2*\layersep,-4*\nodeinlayersep ) {$\vdots$};
    \node[hidden neuron] (H2-5) at (2*\layersep,-5*\nodeinlayersep ) {$\sigma$};
    
    \node[output neuron] (O-1) at (3*\layersep,-1.2*\nodeinlayersep) {$u_1$};
    \node[output neuron] (O-2) at (3*\layersep,-2.4*\nodeinlayersep) {$u_2$};
    \node (O-3) at (3*\layersep,-3.6*\nodeinlayersep) {$\vdots$};
    \node[output neuron] (O-4) at (3*\layersep,-4.8*\nodeinlayersep) {$u_k$};

    \node[operator neuron] (D-1) at (4.2*\layersep,-1.5*\nodeinlayersep) {$I$};
    \node[operator neuron] (D-2) at (4.2*\layersep,-3*\nodeinlayersep) {$\frac{\partial}{\partial t}$};
    \node[operator neuron] (D-3) at (4.2*\layersep,-4.5*\nodeinlayersep) {$\frac{\partial^2}{\partial t^2}$};
    
   \node [rounded corners=0.2cm] (measurementLoss) at (5.3*\layersep,-1.5*\nodeinlayersep) [draw,fill=orange!30,thick,minimum width=1cm,minimum height=1cm] {$\mathcal{L}_z$};
   \node [rounded corners=0.2cm] (physicsLoss) at (5.3*\layersep,-4.5*\nodeinlayersep) [draw,fill=orange!30,thick,minimum width=1cm,minimum height=1cm] {$\mathcal{L}_c$};
   
   \node [summation neuron] (totalLoss) at (5.3*\layersep,-3*\nodeinlayersep) {$+$};
   
   \node [parameter neuron] (optimal_variable) at (6.3*\layersep,-3*\nodeinlayersep) {$\hat{\lambda}^*$};

    \foreach \source in {1}
        \foreach \dest in {1,...,3,5} %%% <-- MODIFIED (1,...,12 -> 1...,3,5)
            \path (I-\source) edge (H1-\dest);
    
    \foreach \source in {1,...,3,5}
        \foreach \dest in {1,...,3,5} %%% <-- MODIFIED (1,...,12 -> 1...,3,5)
            \path (H1-\source) edge (H2-\dest);
            
    \foreach \source in {1,...,3,5}
        \foreach \dest in {1,2,4} %%% <-- MODIFIED (1,...,12 -> 1...,3,5)
            \path (H2-\source) edge (O-\dest);
            
    \foreach \source in {1,2,4} %%% <-- MODIFIED (1,...,12 -> 1...,3,5)
        \foreach \dest in {1,2,3}
            \path (O-\source) edge (D-\dest);
            
    \path (D-1) edge (measurementLoss);
    \path (D-2) edge (measurementLoss);
    \path (D-1) edge (physicsLoss);
    \path (D-2) edge (physicsLoss);
    \path (D-3) edge (physicsLoss);
    
    \draw (measurementLoss.south)--(totalLoss.north);
    \draw (physicsLoss.north)--(totalLoss.south);
    
    \draw (totalLoss.east) -- (optimal_variable) node [midway, above=4pt, fill=white] {min};
    \node [rounded corners=0.2cm] (NeuralNetwork) at (1.5*\layersep,-3*\nodeinlayersep ) [draw,black, dashed, very thick,minimum width=4*\layersep,minimum height=5*\nodeinlayersep] {};
    \node [rounded corners=0.2cm] (AD) at (D-2) [draw,black, dashed, very thick,minimum width=1*\layersep,minimum height=5*\nodeinlayersep] {};
    %\node [rounded corners=0.2cm] (Physics regulization) at (physicsLoss) [draw,black, dashed, very thick,minimum width=1*\layersep,minimum height=1*\layersep] {};
    %\node [rounded corners=0.2cm] (Physics regulization) at (measurementLoss) [draw,black, dashed, very thick,minimum width=1*\layersep,minimum height=1*\layersep] {};
    % Annotate the layers
    \node[annot, above=2pt] at (NeuralNetwork.north) {NN};
    \node[annot, above=2pt] at (AD.north) {AD};
\end{tikzpicture}


==> figures/power_system.tex <==
\tikzset{sin v source/.style={
  circle,
  draw,
  append after command={
    \pgfextra{
    \draw
      ($(\tikzlastnode.center)!0.5!(\tikzlastnode.west)$)
       arc[start angle=180,end angle=0,radius=0.425ex] 
      (\tikzlastnode.center)
       arc[start angle=180,end angle=360,radius=0.425ex]
      ($(\tikzlastnode.center)!0.5!(\tikzlastnode.east)$) 
    ;
    }
  },
  scale=1.5,
 }
}

\begin{tikzpicture}
\draw
(0,0) node [sin v source] (v1) {} % placing the left most source
(v1.north)--++(0,0.5)  % wire going up: store the point
coordinate(v1-gen)
(v1-gen)--++(-0.25,0) % left from v1-up
(v1-gen)--++(0.5, 0)
coordinate(v1-v4)
(v1-v4)--++(0, -0.25)
coordinate(v1-v4-offset)
(v1-v4)--++(0.5, 0)
coordinate(v1-v2)
(v1-v2)--++(0.25,0) node[right]{Bus 1} % right from v1-up, setting 1
(v1-v2)--++(0, -0.25)
coordinate(v1-v2-offset)
% - - - - - - - -

(v1-v2-offset)--++(5,0)
coordinate(v2-v1-offset)
(v2-v1-offset)--++(0,0.25)
coordinate(v2-v1)
(v2-v1)--++(-0.25,0) node[left]{Bus 2}
(v2-v1)--++(0.5,0)
coordinate(v2-v4)
(v2-v4)--++(0, -0.25)
coordinate(v2-v4-offset)
(v2-v4)--++(0.5,0)
coordinate(v2-v3)
(v2-v3)--++(0, -0.25)
coordinate(v2-v3-offset)
(v2-v3)--++(0.5,0)
coordinate(v2-gen)
(v2-gen)--++(0, -0.5) node[below,sin v source]{}
(v2-gen)--++(0.25, 0)

% - - - - - - - -
(v1-v4-offset)--++(1, -1.8)
coordinate(v4-v1-offset)
(v4-v1-offset)--++(0, -0.25)
coordinate(v4-v1)
(v4-v1)--++(-0.25,0) node[left]{Bus 4}
(v4-v1)--++(0.5, 0)
coordinate(v4-v2)
(v4-v2)--++(0, 0.25)
coordinate(v4-v2-offset)
(v4-v2-offset)--(v2-v4-offset)
(v4-v2)--++(0.5, 0)
coordinate(v4-v3)
(v4-v3)--++(0, 0.25)
coordinate(v4-v3-offset)
(v4-v3)--++(0.25, 0)

% - - - - - - - -
(v4-v3-offset)--++(2.5,0)
coordinate(v3-v4-offset)
(v3-v4-offset)--++(0, -0.25)
coordinate(v3-v4)
(v3-v4)--++(-0.25,0)
(v3-v4)--++(0.5,0)
coordinate(v3-v2)
(v3-v2)--++(0,0.25)
coordinate(v3-v2-offset)
(v3-v2-offset)--(v2-v3-offset)
(v3-v2)--++(0.25,0) node[right]{Bus 3}
(v3-v4)--++(0.25,0)
coordinate(v3-load)
;

\draw[-stealth](v4-v2)--++(0,-0.5cm); % down arrow
\draw[-stealth](v3-load)--++(0,-0.5cm); % down arrow
\node[] at (0,-0.5) {$m_1, d_1$};
\node[] at (7.5,-0.5) {$m_2, d_2$};
\node[] at (2,-2.3) {$d_4$};
\node[] at (5.25,-2.3) {$d_3$};
\end{tikzpicture}

